Targeting Multi-Loop Integrals with Neural Networks

Numerical evaluations of Feynman integrals often proceed via a deformation of the integration contour into the complex plane. While valid contours are easy to construct, the numerical precision for a multi-loop integral can depend critically on the chosen contour. We present methods to optimize this contour using a combination of optimized, global complex shifts and a normalizing flow. They can lead to a significant gain in precision.

==> fig/elliptic2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, -0.75) {};
		\node [style=dot] (1) at (-1, 0.75) {};
		\node [style=dot] (2) at (0, -0.75) {};
		\node [style=dot] (4) at (1, -0.75) {};
		\node [style=dot] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {$p_4$};
		\node [style=none] (11) at (1.25, 0) {$m$};
		\node [style=none] (12) at (-1.25, 0) {$m$};
		\node [style=none] (13) at (0, 0.5) {$m$};
		\node [style=none] (14) at (-0.5, -0.5) {$m$};
		\node [style=none] (16) at (0.5, -0.5) {$m$};
		\node [style=none] (17) at (-2, 0.75) {$p_1$};
		\node [style=none] (18) at (-2, -0.75) {$p_2$};
		\node [style=none] (19) at (2, 0.75) {$p_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive edge] (0) to (2);
		\draw [style=massive edge] (1) to (0);
		\draw [style=edge] (5) to (9.center);
		\draw [style=massive2 edge] (8.center) to (4);
		\draw [style=edge] (0) to (6.center);
		\draw [style=edge] (1) to (7.center);
		\draw [style=edge] (5) to (2);
		\draw [style=massive edge] (5) to (4);
		\draw [style=massive edge] (5) to (1);
		\draw [style=massive edge] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/ladder2g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=dot] (1) at (-1, -0.75) {};
		\node [style=dot] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=dot] (4) at (0, -0.75) {};
		\node [style=dot] (5) at (0, 0.75) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=dot] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {$p_1$};
		\node [style=none] (11) at (-2, -0.75) {$p_2$};
		\node [style=none] (12) at (2, -0.75) {$p_3$};
		\node [style=none] (13) at (2, 0.75) {$p_4$};
		\node [style=none] (14) at (-0.5, -0.5) {$m$};
		\node [style=none] (15) at (0.5, -0.5) {$m$};
		\node [style=none] (16) at (0.5, 0.5) {$m$};
		\node [style=none] (17) at (-0.5, 0.5) {$m$};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=none] (20) at (1.25, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (2);
		\draw [style=edge] (0.center) to (1);
		\draw [style=massive edge] (8.center) to (6);
		\draw [style=massive edge] (6) to (4);
		\draw [style=massive edge] (4) to (1);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (5);
		\draw [style=massive edge] (5) to (7);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (6) to (7);
		\draw [style=massive2 edge] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/triangle2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=dot] (1) at (2, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (-0.25, 0.75) {};
		\node [style=dot] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (3, 0) {$p_3$};
		\node [style=none] (9) at (-1.25, 0.75) {$p_1$};
		\node [style=none] (10) at (-1.25, -0.75) {$p_2$};
		\node [style=none] (11) at (1.75, 0.5) {$m$};
		\node [style=none] (12) at (0.75, 0) {$m$};
		\node [style=none] (13) at (1.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive2 edge] (0.center) to (1);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (3);
		\draw [style=massive edge] (3) to (1);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (4) to (6.center);
		\draw [style=edge] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 0.75) {};
		\node [style=dot] (1) at (-0.25, 0.75) {};
		\node [style=dot] (2) at (-0.25, -0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (-1.25, -0.75) {$p_2$};
		\node [style=none] (11) at (-1.25, 0.75) {$p_1$};
		\node [style=none] (12) at (2, 0.75) {$p_3$};
		\node [style=none] (13) at (3, 0) {$p_4$};
		\node [style=none] (14) at (2, -0.75) {$p_5$};
		\node [style=none] (20) at (1.25, -0.25) {$m$};
		\node [style=none] (21) at (1.25, 1) {$m$};
		\node [style=none] (22) at (0.5, 0.5) {$m$};
		\node [style=none] (23) at (0.5, -0.5) {$m$};
		\node [style=none] (24) at (-0.5, 0) {$m$};
		\node [style=none] (25) at (2.25, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive2 edge] (8.center) to (3);
		\draw [style=edge] (0) to (4);
		\draw [style=massive edge] (5.center) to (0);
		\draw [style=massive edge] (9.center) to (4);
		\draw [style=massive edge] (0) to (1);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (3);
		\draw [style=massive edge] (3) to (4);
		\draw [style=edge] (6.center) to (1);
		\draw [style=edge] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

